Isn't Hybrid ARQ Sufficient?

In practical systems, reliable communication is often accomplished by coding at different network layers. We question the necessity of this approach and examine when it can be beneficial. Through conceptually simple probabilistic models (based on coin tossing), we argue that multicast scenarios and protocol restrictions may make concatenated multi-layer coding preferable to physical layer coding alone, which is mostly not the case in point-to-point communications.

==> figs/MultiUser_ET_kp=100_epsc=01-05_kc=100.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215686275,0}%
\definecolor{mycolor2}{rgb}{0,0.749019607843137,0.749019607843137}%
\definecolor{mycolor3}{rgb}{1,0,1}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.83083333333333in,
height=3.76666666666667in,
scale only axis,
xmode=log,
xmin=2,
xmax=10000,
xminorticks=true,
xlabel={number of users},
xmajorgrids,
xminorgrids,
ymin=1,
ymax=2.8,
ylabel={normalized $\mathbb E[T]$},
ymajorgrids,
%title={$\text{k}_\text{c}\text{ = 100, eps}_\text{c}\text{ = 0.1}$},
legend style={at={(0.17217789104278,0.827334504897574)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
2 1.2150228\\
4 1.2208788\\
8 1.2268536\\
16 1.2321612\\
32 1.23662242\\
64 1.24043997\\
128 1.24433012\\
256 1.24815493\\
512 1.25131496\\
1024 1.25495788\\
2048 1.25795908\\
4096 1.26038444\\
8192 1.2629684\\
};
\addlegendentry{Fixed Rate (FR)};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
2 1.130825\\
4 1.148417\\
8 1.163465\\
16 1.177507\\
32 1.190668\\
64 1.202003\\
128 1.213524\\
256 1.223751\\
512 1.234089\\
1024 1.243656\\
2048 1.252723\\
4096 1.261705\\
8192 1.270722\\
};
\addlegendentry{Infinite Incremental Redundancy (IIR)};

\addplot [
color=mycolor1,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.40566384\\
4 1.41409842\\
8 1.42179882\\
16 1.42856138\\
32 1.43450641\\
64 1.44042503\\
128 1.445612\\
256 1.4502446\\
512 1.4548422\\
1024 1.45928796\\
2048 1.46334312\\
4096 1.4676942\\
8192 1.47083304\\
};
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.280841\\
4 1.309173\\
8 1.332988\\
16 1.354436\\
32 1.374167\\
64 1.392675\\
128 1.409259\\
256 1.425208\\
512 1.440951\\
1024 1.455513\\
2048 1.469162\\
4096 1.482035\\
8192 1.495514\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.6391952\\
4 1.650376\\
8 1.66021268\\
16 1.66902421\\
32 1.67669028\\
64 1.68379074\\
128 1.69041168\\
256 1.69682348\\
512 1.70238993\\
1024 1.70792378\\
2048 1.71306528\\
4096 1.717818\\
8192 1.723095\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.471957\\
4 1.510273\\
8 1.543979\\
16 1.573998\\
32 1.60089\\
64 1.62619\\
128 1.649329\\
256 1.671501\\
512 1.692196\\
1024 1.712176\\
2048 1.731271\\
4096 1.749814\\
8192 1.767501\\
};
\addplot [
color=mycolor2,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.9433169\\
4 1.95783966\\
8 1.9705489\\
16 1.98153905\\
32 1.99131252\\
64 2.00039232\\
128 2.00874624\\
256 2.01692527\\
512 2.02394275\\
1024 2.03112374\\
2048 2.03791762\\
4096 2.0439452\\
8192 2.04978848\\
};
\addplot [
color=mycolor2,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.725976\\
4 1.777404\\
8 1.820608\\
16 1.860774\\
32 1.898174\\
64 1.932173\\
128 1.962075\\
256 1.991157\\
512 2.019742\\
1024 2.046681\\
2048 2.072419\\
4096 2.096419\\
8192 2.120311\\
};
\addplot [
color=mycolor3,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 2.36532444\\
4 2.3832738\\
8 2.39904588\\
16 2.41338174\\
32 2.42638592\\
64 2.43803045\\
128 2.44892786\\
256 2.4589188\\
512 2.46815244\\
1024 2.4774282\\
2048 2.4856091\\
4096 2.4937294\\
8192 2.50160847\\
};
\addplot [
color=mycolor3,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 2.080202\\
4 2.147045\\
8 2.208485\\
16 2.260704\\
32 2.309155\\
64 2.356264\\
128 2.396406\\
256 2.434324\\
512 2.472179\\
1024 2.507337\\
2048 2.541509\\
4096 2.573887\\
8192 2.606159\\
};
\end{axis}
\end{tikzpicture}%

==> figs/MultiUser_ET_kp=100_epsc=01-05_kc=1000.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215686275,0}%
\definecolor{mycolor2}{rgb}{0,0.749019607843137,0.749019607843137}%
\definecolor{mycolor3}{rgb}{1,0,1}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.82222222222222in,
height=3.77777777777778in,
scale only axis,
xmode=log,
xmin=2,
xmax=10000,
xminorticks=true,
xlabel={number of users},
xmajorgrids,
xminorgrids,
ymin=1,
ymax=2.5,
ylabel={normalized $\mathbb E[T]$},
ymajorgrids,
%title={$\text{k}_\text{c}\text{ = 1000, eps}_\text{c}\text{ = 0.1}$},
legend style={at={(0.166517857142856,0.828869047619054)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
2 1.148256657\\
4 1.150641725\\
8 1.153039884\\
16 1.15540416\\
32 1.15750823\\
64 1.159874912\\
128 1.161941832\\
256 1.16352975\\
512 1.164738816\\
1024 1.165903488\\
2048 1.16701135\\
4096 1.16820627\\
8192 1.169187648\\
};
\addlegendentry{Fixed Rate (FR)};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
2 1.1173629\\
4 1.1227975\\
8 1.1272951\\
16 1.1311616\\
32 1.1347112\\
64 1.1380739\\
128 1.1410679\\
256 1.1440375\\
512 1.1464936\\
1024 1.1491021\\
2048 1.15151\\
4096 1.1537949\\
8192 1.1561174\\
};
\addlegendentry{Infinite Incremental Redundancy (IIR)};

\addplot [
color=mycolor1,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.3065884\\
4 1.310235559\\
8 1.313930115\\
16 1.317490848\\
32 1.32060519\\
64 1.322819974\\
128 1.324776068\\
256 1.326674316\\
512 1.328679456\\
1024 1.330453908\\
2048 1.332402624\\
4096 1.333953072\\
8192 1.335715687\\
};
\addplot [
color=mycolor1,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.2600818\\
4 1.2685263\\
8 1.2754714\\
16 1.2817796\\
32 1.2873776\\
64 1.2925966\\
128 1.2971834\\
256 1.3018002\\
512 1.3058774\\
1024 1.3097799\\
2048 1.3134763\\
4096 1.3171309\\
8192 1.3206193\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.505912496\\
4 1.510699462\\
8 1.515574784\\
16 1.51987472\\
32 1.523336928\\
64 1.526232334\\
128 1.52899425\\
256 1.531728576\\
512 1.53438291\\
1024 1.536921244\\
2048 1.5393496\\
4096 1.542023793\\
8192 1.54439495\\
};
\addplot [
color=red,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.4421454\\
4 1.4541979\\
8 1.4641489\\
16 1.4729371\\
32 1.4807302\\
64 1.4879819\\
128 1.494792\\
256 1.5007421\\
512 1.5065792\\
1024 1.5120127\\
2048 1.5170316\\
4096 1.5219698\\
8192 1.5269592\\
};
\addplot [
color=mycolor2,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.76895927\\
4 1.775376804\\
8 1.78123792\\
16 1.786432788\\
32 1.790725766\\
64 1.794770362\\
128 1.798548612\\
256 1.802081232\\
512 1.805725623\\
1024 1.80916533\\
2048 1.81259696\\
4096 1.815345504\\
8192 1.817876487\\
};
\addplot [
color=mycolor2,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 1.6851649\\
4 1.701141\\
8 1.71465\\
16 1.7265489\\
32 1.7372617\\
64 1.7467939\\
128 1.7553745\\
256 1.76395\\
512 1.771498\\
1024 1.7788726\\
2048 1.7856108\\
4096 1.7921001\\
8192 1.7987846\\
};
\addplot [
color=mycolor3,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=x,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 2.135244306\\
4 2.14326244\\
8 2.15110852\\
16 2.157496208\\
32 2.163184764\\
64 2.16849924\\
128 2.17355853\\
256 2.178450048\\
512 2.183079\\
1024 2.187524632\\
2048 2.190851047\\
4096 2.194278562\\
8192 2.197447056\\
};
\addplot [
color=mycolor3,
solid,
line width=2.0pt,
mark size=4.0pt,
mark=o,
mark options={solid},
forget plot
]
table[row sep=crcr]{
2 2.0251501\\
4 2.0465435\\
8 2.0645762\\
16 2.0800666\\
32 2.0940213\\
64 2.1072872\\
128 2.1190731\\
256 2.1302422\\
512 2.1400713\\
1024 2.1501773\\
2048 2.1593686\\
4096 2.1682663\\
8192 2.1769976\\
};
\end{axis}
\end{tikzpicture}%

==> figs/delay_over_eps_c_kc=100.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215686275,0}%
%
\begin{tikzpicture}[scale=0.65]

\begin{axis}[%
width=4.82222222222222in,
height=2.2775in,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\epsilon_s$},
xmajorgrids,
ymin=0,
ymax=25,
ylabel={optimal norm. $\mathbb E[T]$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.147470238095237,0.731301679060594)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
0.05 1.12090248132584\\
0.1 1.20746294329216\\
0.15 1.29796837618785\\
0.2 1.39542582699089\\
0.25 1.50385689267252\\
0.3 1.62605273839824\\
0.35 1.76550252495985\\
0.4 1.92723395875817\\
0.45 2.11694395734318\\
0.5 2.34367410352434\\
0.55 2.61990996410649\\
0.6 2.96431814106949\\
0.65 3.40615852573886\\
0.7 3.9944346381425\\
0.75 4.8169981180933\\
0.8 6.0497504461799\\
0.85 8.10302878993152\\
0.9 12.2076808002871\\
0.95 24.5183044296942\\
};
\addlegendentry{Fixed Redundancy (FR) };

\addplot [
color=red,
solid,
line width=1.0pt,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
0 1\\
0.05 1.05263157894737\\
0.1 1.11111111111111\\
0.15 1.17647058823529\\
0.2 1.25\\
0.25 1.33333333333333\\
0.3 1.42857142857143\\
0.35 1.53846153846154\\
0.4 1.66666666666667\\
0.45 1.81818181818182\\
0.5 2\\
0.55 2.22222222222222\\
0.6 2.5\\
0.65 2.85714285714286\\
0.7 3.33333333333333\\
0.75 4\\
0.8 5\\
0.85 6.66666666666667\\
0.9 9.99999999999999\\
0.95 20\\
};
\addlegendentry{Infinite Incremental Redundancy (IIR) };

\end{axis}
\end{tikzpicture}%

==> figs/exp_T_over_nc_kc=100_eps_c=10perc.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.498039215686275,0}%
\definecolor{mycolor2}{rgb}{1,0.315789473684211,0}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.82222222222222in,
height=3.749in,
scale only axis,
xmin=100,
xmax=160,
xlabel={$n_s$},
xmajorgrids,
ymin=1,
ymax=2,
ylabel={normalized $\mathbb E[T]$},
ymajorgrids,
legend style={at={(0.599925595238095,0.696665804002761)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
 110 2.4252991931408\\
111 1.95838095320779\\
112 1.66779842527401\\
113 1.48334940718986\\
114 1.36587384926394\\
115 1.29214979211458\\
116 1.24760816384735\\
117 1.22266057419746\\
118 1.2107813359361\\
119 1.20746294329216\\
120 1.20960571149978\\
121 1.21512140343061\\
122 1.22264723805384\\
123 1.23132738695839\\
124 1.24064618500609\\
125 1.25030568778411\\
126 1.26014066624759\\
127 1.27006302646396\\
128 1.28002752315391\\
129 1.29001172522077\\
130 1.30000487728876\\
131 1.31000198261534\\
132 1.32000078822483\\
133 1.33000030672164\\
134 1.34000011690558\\
135 1.35000004367373\\
136 1.36000001600229\\
137 1.37000000575426\\
138 1.38000000203187\\
139 1.39000000070493\\
140 1.40000000024042\\
141 1.41000000008065\\
142 1.42000000002662\\
143 1.43000000000865\\
144 1.44000000000277\\
145 1.45000000000087\\
146 1.46000000000027\\
147 1.47000000000008\\
148 1.48000000000003\\
149 1.49000000000001\\
150 1.5\\
151 1.51\\
152 1.52\\
153 1.53\\
154 1.54\\
155 1.55\\
156 1.56\\
157 1.57\\
158 1.58\\
159 1.59\\
160 1.6\\
};
\addlegendentry{FR E[T]};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
100 1\\
101 1.01\\
102 1.02\\
103 1.03\\
104 1.04\\
105 1.05\\
106 1.06\\
107 1.07\\
108 1.08\\
109 1.09\\
110 1.1\\
111 1.11\\
112 1.12\\
113 1.13\\
114 1.14\\
115 1.15\\
116 1.16\\
117 1.17\\
118 1.18\\
119 1.19\\
120 1.2\\
121 1.21\\
122 1.22\\
123 1.23\\
124 1.24\\
125 1.25\\
126 1.26\\
127 1.27\\
128 1.28\\
129 1.29\\
130 1.3\\
131 1.31\\
132 1.32\\
133 1.33\\
134 1.34\\
135 1.35\\
136 1.36\\
137 1.37\\
138 1.38\\
139 1.39\\
140 1.4\\
141 1.41\\
142 1.42\\
143 1.43\\
144 1.44\\
145 1.45\\
146 1.46\\
147 1.47\\
148 1.48\\
149 1.49\\
150 1.5\\
151 1.51\\
152 1.52\\
153 1.53\\
154 1.54\\
155 1.55\\
156 1.56\\
157 1.57\\
158 1.58\\
159 1.59\\
160 1.6\\
};
\addlegendentry{FR asymptote};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
110 2.40589399348813\\
111 1.93485074916447\\
112 1.63949835361543\\
113 1.44958655957232\\
114 1.32593033301072\\
115 1.24531286454819\\
116 1.19320354271648\\
117 1.16008326891556\\
118 1.13951826995805\\
119 1.12710360661118\\
120 1.11984035354465\\
121 1.11572939129292\\
122 1.11347991753101\\
123 1.11228975972663\\
124 1.11168049081298\\
125 1.11137840685848\\
126 1.11123317445929\\
127 1.11116538786495\\
128 1.11113463451003\\
129 1.11112105715261\\
130 1.1111152174263\\
131 1.11111276792868\\
132 1.11111176494448\\
133 1.11111136366894\\
134 1.11111120666978\\
135 1.11111114655103\\
136 1.11111112400285\\
137 1.11111111571362\\
138 1.11111111272472\\
139 1.11111111166697\\
140 1.11111111129936\\
141 1.11111111117382\\
142 1.11111111113167\\
143 1.11111111111774\\
144 1.11111111111322\\
145 1.11111111111177\\
146 1.11111111111132\\
147 1.11111111111117\\
148 1.11111111111113\\
149 1.11111111111112\\
150 1.11111111111111\\
151 1.11111111111111\\
152 1.11111111111111\\
153 1.11111111111111\\
154 1.11111111111111\\
155 1.11111111111111\\
156 1.11111111111111\\
157 1.11111111111111\\
158 1.11111111111111\\
159 1.11111111111111\\
160 1.11111111111111\\
};
\addlegendentry{FIR E[T]};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
100 1.11111111111111\\
101 1.11111111111111\\
102 1.11111111111111\\
103 1.11111111111111\\
104 1.11111111111111\\
105 1.11111111111111\\
106 1.11111111111111\\
107 1.11111111111111\\
108 1.11111111111111\\
109 1.11111111111111\\
110 1.11111111111111\\
111 1.11111111111111\\
112 1.11111111111111\\
113 1.11111111111111\\
114 1.11111111111111\\
115 1.11111111111111\\
116 1.11111111111111\\
117 1.11111111111111\\
118 1.11111111111111\\
119 1.11111111111111\\
120 1.11111111111111\\
121 1.11111111111111\\
122 1.11111111111111\\
123 1.11111111111111\\
124 1.11111111111111\\
125 1.11111111111111\\
126 1.11111111111111\\
127 1.11111111111111\\
128 1.11111111111111\\
129 1.11111111111111\\
130 1.11111111111111\\
131 1.11111111111111\\
132 1.11111111111111\\
133 1.11111111111111\\
134 1.11111111111111\\
135 1.11111111111111\\
136 1.11111111111111\\
137 1.11111111111111\\
138 1.11111111111111\\
139 1.11111111111111\\
140 1.11111111111111\\
141 1.11111111111111\\
142 1.11111111111111\\
143 1.11111111111111\\
144 1.11111111111111\\
145 1.11111111111111\\
146 1.11111111111111\\
147 1.11111111111111\\
148 1.11111111111111\\
149 1.11111111111111\\
150 1.11111111111111\\
151 1.11111111111111\\
152 1.11111111111111\\
153 1.11111111111111\\
154 1.11111111111111\\
155 1.11111111111111\\
156 1.11111111111111\\
157 1.11111111111111\\
158 1.11111111111111\\
159 1.11111111111111\\
160 1.11111111111111\\
};
\addlegendentry{FIR asymptote};

\end{axis}
\end{tikzpicture}%

==> figs/new_order_stat_plots.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 7.14.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
% width=6.72527777777778in,
% height=4.47344444444444in,
width=4.82222222222222in,
height=3.77777777777778in,
scale only axis,
xmode=log,
xmin=2,
xmax=1024,
xminorticks=true,
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.01,
ymax=200,
yminorticks=true,
ymajorgrids,
yminorgrids,
%legend style={at={(0.694838249042033,0.385912878686409)},anchor=south west,draw=black,fill=white,legend cell align=left}
legend columns=2,
legend style={at={(1,0.0)},anchor=south east,draw=black,fill=white,legend cell align=left}
]







\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
2 113.08219\\
4 114.81536\\
8 116.37314\\
16 117.75774\\
32 119.03178\\
64 120.24182\\
128 121.35954\\
256 122.40433\\
512 123.40968\\
1024 124.37281\\
};
\addlegendentry{k=100, simulation};



\addplot [
color=red,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
2 -51.3166025421142\\
4 -21.2136029757161\\
8 -3.47953833353964\\
16 9.19042658634604\\
32 19.0855478698076\\
64 27.2255212241864\\
128 34.1542833932811\\
256 40.1965161397361\\
512 45.5616458576908\\
1024 50.3926674188616\\
};
\addlegendentry{k=100, approximation};


\addplot [
color=red,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 43.153405892379\\
4 73.2564054587771\\
8 90.9904701009535\\
16 103.660435020839\\
32 113.555556304301\\
64 121.69552965868\\
128 128.624291827774\\
256 134.666524574229\\
512 140.031654292184\\
1024 144.862675853355\\
};
\addlegendentry{k=100, new approximation};

\addplot [
color=red,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
2 111.111111111111\\
4 111.111111111111\\
8 111.111111111111\\
16 111.111111111111\\
32 111.111111111111\\
64 111.111111111111\\
128 111.111111111111\\
256 111.111111111111\\
512 111.111111111111\\
1024 111.111111111111\\
};
\addlegendentry{k=100, large k approximation};









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=green!50!black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
2 11.69105\\
4 12.30296\\
8 12.89023\\
16 13.45461\\
32 13.99116\\
64 14.51656\\
128 15.01451\\
256 15.49561\\
512 15.97423\\
1024 16.43166\\
};
\addlegendentry{k=10, simulation};


\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
2 -4.39148205322494\\
4 -1.38118209658513\\
8 0.504669230579982\\
16 1.93014785571866\\
32 3.10336796845515\\
64 4.11702917854776\\
128 5.02058028088726\\
256 5.84353779935042\\
512 6.60494049704083\\
1024 7.31778790775089\\
};
\addlegendentry{k=10, approximation};



\addplot [
color=green!50!black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 4.19670053172898\\
4 7.20700048836879\\
8 9.0928518155339\\
16 10.5183304406726\\
32 11.6915505534091\\
64 12.7052117635017\\
128 13.6087628658412\\
256 14.4317203843043\\
512 15.1931230819948\\
1024 15.9059704927048\\
};
\addlegendentry{k=10, new approximation};


\addplot [
color=green!50!black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
2 11.1111111111111\\
4 11.1111111111111\\
8 11.1111111111111\\
16 11.1111111111111\\
32 11.1111111111111\\
64 11.1111111111111\\
128 11.1111111111111\\
256 11.1111111111111\\
512 11.1111111111111\\
1024 11.1111111111111\\
};
\addlegendentry{k=10, large k approximation};





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
2 1.21001\\
4 1.38733\\
8 1.65548\\
16 1.97994\\
32 2.27831\\
64 2.54061\\
128 2.85593\\
256 3.17827\\
512 3.45087\\
1024 3.74811\\
};
\addlegendentry{k=1, simulation};



\addplot [
color=blue,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
2 0.301\\
4 0.602\\
8 0.903\\
16 1.204\\
32 1.505\\
64 1.806\\
128 2.107\\
256 2.408\\
512 2.709\\
1024 3.01\\
};
\addlegendentry{k=1, approximation};





\addplot [
color=blue,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 0.301029995663981\\
4 0.602059991327962\\
8 0.903089986991943\\
16 1.20411998265592\\
32 1.50514997831991\\
64 1.80617997398389\\
128 2.10720996964787\\
256 2.40823996531185\\
512 2.70926996097583\\
1024 3.01029995663981\\
};
\addlegendentry{k=1, new approximation};





\addplot [
color=blue,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
2 1.11111111111111\\
4 1.11111111111111\\
8 1.11111111111111\\
16 1.11111111111111\\
32 1.11111111111111\\
64 1.11111111111111\\
128 1.11111111111111\\
256 1.11111111111111\\
512 1.11111111111111\\
1024 1.11111111111111\\
};
\addlegendentry{k=1, large k approximation};





\end{axis}
\end{tikzpicture}%
